Efficient Computation of Multi-Modal Public Transit Traffic Assignments using ULTRA

We study the problem of computing public transit traffic assignments in a multi-modal setting: Given a public transit timetable, an additional unrestricted transfer mode (in our case walking), and a set of origin-destination pairs, we aim to compute the utilization of every vehicle in the network. While it has been shown that considering unrestricted transfers can significantly improve journeys, computing such journeys efficiently remains algorithmically challenging. Since traffic assignments require the computation of millions of shortest paths, using a multi-modal network has previously not been feasible. A recently proposed approach (ULTRA) enables efficient algorithms with UnLimited TRAnsfers at the cost of a short preprocessing phase. In this work we combine the ULTRA approach with a state-of-the-art assignment algorithm, making multi-modal assignments practical. Careful algorithm engineering results in a new public transit traffic assignment algorithm that even outperforms the algorithm it builds upon, while enabling unlimited walking which has not been considered previously. We conclude our work with an extensive evaluation of the algorithm, showing its versatility and efficiency. On our real world instance, the algorithm computes over 15 million unique journeys in less than 17 seconds.

==> fig/decisionModels.tex <==
\newcommand{\entryS}{\hspace{20.5pt}\!}
\newcommand{\entryA}[1]{\hspace{2pt}\raisebox{-1.3pt}{#1}\entryS}
\newcommand{\entryB}[3]{\raisebox{-5pt}{{\footnotesize\textcolor{#1}{#2}}}\hspace{2pt}\raisebox{-1.3pt}{#3}\entryS}
\newcommand{\entryC}[3]{\raisebox{-5pt}{{\footnotesize\textcolor{#1}{#2}}}\hspace{2pt}\raisebox{-1.3pt}{#3}\hspace{5pt}\!}

\newcommand{\plotLW}{1.5pt}
\newcommand{\plotS}{1.5}
\newcommand{\plotT}{1.4}

\newcommand{\plotW}{1.025\columnwidth}
\newcommand{\plotH}{6.5cm}

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt}
}

\begin{axis}[
   height=\plotH,
   width=\plotW,
   xmin=0,
   xmax=25,
   ymin=10,
   ymax=26,
   enlargelimits=0.038,
   xlabel={Number of journeys per passenger},
   xtick={0, 5, 10, 15, 20, 25},
   minor x tick num={4},
   ylabel={Time [s]},
   ylabel style={yshift=-3pt},
   ytick={10, 14, 18, 22, 26},
   minor y tick num={3},
   grid=major,
   legend entries={{\makebox(1,10){}}, \entryA{Optimal}, \entryB{KITgreen}{\!$\delaytolerance$}{Linear}, \entryB{KITred}{$\beta$}{Logit}, \entryC{KITorange}{\!\!$\beta$}{Kirchhoff}},
   legend cell align=left,
   legend style={at={(-0.13,-0.2),inner sep=100pt},
   legend columns=5,
   anchor=north west,
   font=\small}
]

\addlegendimage{empty legend}
\addlegendimage{color=KITseablue, line width=1.5pt, mark=triangle*, only marks, mark options={scale=\plotS, fill=KITseablue!50, line join=round}} %Optimal
\addlegendimage{color=KITgreen,   line width=1.5pt, mark=*,         only marks, mark options={scale=\plotS, fill=KITgreen!50}}                    %Linear
\addlegendimage{color=KITred,     line width=1.5pt, mark=square*,   only marks, mark options={scale=\plotS, fill=KITred!50}}                      %Logit
\addlegendimage{color=KITorange,  line width=1.5pt, mark=square*,   only marks, mark options={scale=\plotT, fill=KITorange!50, rotate=45}}        %Kirchhoff

\addplot [mark=triangle*,color=KITseablue,line width=\plotLW,mark options={scale=\plotS,fill=KITseablue!50,line join=round}] table { %Optimal
   x     y
   1     11.783
};

\addplot [
   mark=*,
   color=KITgreen,
   mark options={
   fill=KITgreen!50,
   scale=\plotS},
   line width=\plotLW,
   only marks,
   nodes near coords,
   nodes near coords align={anchor=north west},
   every node near coord/.append style={font=\footnotesize},
   point meta=explicit symbolic]
   table [meta=label] { %Linear
   x      y       label
   6.84   14.242  150\,s
   12.79  16.797  300\,s
   25.21  25.451  \hspace{-20pt}450\,s
};

\addplot [
   mark=square*,
   color=KITred,
   mark options={
   fill=KITred!50,
   scale=\plotS},
   line width=\plotLW,
   only marks,
   nodes near coords,
   nodes near coords align={anchor=north west},
   every node near coord/.append style={font=\footnotesize},
   point meta=explicit symbolic]
   table [meta=label] { %Logit
   x      y       label
   3.83   13.258  0.05
   7.76   15.034  0.02
   14.35  19.181  0.01
   20.95  22.728  0.005
};

\addplot [
   mark=square*,
   color=KITorange,
   mark options={
   fill=KITorange!50,
   scale=\plotT,
   rotate=45},
   line width=\plotLW,
   only marks,
   nodes near coords,
   nodes near coords align={anchor=north west,xshift=-1pt,yshift=1pt},
   every node near coord/.append style={font=\footnotesize},
   point meta=explicit symbolic]
   table [meta=label] { %Kirchhoff
   x      y       label
   16.83  18.131  0.5
   11.04  16.06   2
   5.05   13.742  8
};

\end{axis}

\begin{axis}[
   height=\plotH,
   width=\plotW,
   xmin=0,
   xmax=25,
   ymin=10,
   ymax=26,
   enlargelimits=0.038,
   xmajorticks=false,
   ytick={10, 14, 18, 22, 26},
   tick pos=right,
   ticklabel pos=right
]
\end{axis}

\clip (0,0) rectangle (1,5.16);

\end{tikzpicture}


==> fig/loop.tex <==
\newcommand{\myScale}{0.8}
\newcommand{\tripWidth}{2pt}
\newcommand{\edgeWidth}{1pt}
\newcommand{\ws}{\hphantom{--}}
\newcommand{\gs}{\hphantom{\tiny$\cdot$}}

\begin{tikzpicture}[line cap=butt,line join=round,>=angle 60,x=\myScale cm,y=\myScale cm]

\clip(-5,-1.8) rectangle (5,1.8);
%\draw[step=0.5,color=black!40] (-5,-2) grid (5,2);
%\draw(-5,-2) rectangle (5,2);

\colorlet{nodeColor}{KITblack!80}
\colorlet{edgeColor}{KITblack}

\tikzstyle{vertex}=[circle,line width=1.5pt,minimum size=0.1pt]
\node (u) at  (-4.0, -1.0) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};
\node (v) at  ( 0.0, -1.0) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};
\node (w) at  ( 4.0, -1.0) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};
\node (x) at  ( -1.5, 1.0) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};
\node (y) at  ( 1.5,  1.0) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};

\node (ut) at (u) [color=nodeColor] {\vertexa};
\node (vt) at (v) [color=nodeColor] {\vertexb};
\node (wt) at (w) [color=nodeColor] {\vertexc};
\node (xt) at (x) [color=nodeColor] {$x$};
\node (yt) at (y) [color=nodeColor] {$y$};

\node at (0,-1.5) [] {\footnotesize$\atime_{\textbf{ch}}=5$};

\draw [->,line width=\tripWidth,color=KITgreen]  (u) -- (v) node [midway,above=-2pt] {8:00\,--\,8:05\ws};
\draw [->,line width=\tripWidth,color=KITred]    (v) -- (w) node [midway,above=-2pt] {8:09\,--\,8:15\ws};

\tikzstyle{edge}=[->,line width=\edgeWidth,color=edgeColor,densely dashed]
\draw [edge]   (v) .. controls  +(145:1.3) and  +(-80:1.3) .. (x) node [midway,left=3pt] {\raisebox{10pt}{1}};
\draw [edge]   (x) .. controls   +(50:1.2) and  +(130:1.2) .. (y) node [midway,below=-1pt] {1};
\draw [edge]   (y) .. controls +(-100:1.3) and   +(35:1.3) .. (v) node [midway,right=3pt] {\raisebox{10pt}{1}};

\end{tikzpicture}


==> fig/passengerMultiplier.tex <==
\tikzstyle{nicePlotA} = [line width=1pt,shorten <= 1.5pt,shorten >= 1.5pt,mark options={scale=0.8}]
\tikzstyle{nicePlotB} = [mark=o,line width=1pt,shorten <= 1.5pt,shorten >= 1.5pt,mark options={scale=0.8}]

\newcommand{\entry}[1]{\raisebox{-1.3pt}{\makebox[0.148\columnwidth][l]{#1}}}
\newcommand{\entryP}[2]{\raisebox{-1.3pt}{\makebox[#2\columnwidth][l]{#1}}}

\newcommand{\plotW}{1.045\columnwidth}
\newcommand{\plotH}{6.5cm}

\begin{tikzpicture}
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, KITblack25,line width = 0.5pt}
}

\begin{axis}[
   height=\plotH,
   width=\plotW,
   xmin=-13,
   xmax=513,
   ymin=-30,
   ymax=630,
   xlabel={Number of samples per passenger},
   xtick={0, 100, 200, 300, 400, 500},
   minor x tick num={4},
   ylabel={Time [min]},
   ylabel style = {yshift=-5pt},
   ytick={0, 120, 240, 360, 480, 600},
   yticklabel=\pgfmathparse{\tick/60}${\pgfmathprintnumber{\pgfmathresult}}$\!,
   ytick pos=both,
   minor y tick num={1},
   grid=major,
   legend entries={\entry{Ref.~\cite{briem2017}}, \entry{Our (total)}, ~, ~,\hspace{-20pt}\textbf{Sub phases:}, ~, ~, ~, \entry{PAT}, \entry{Cycle}, \entryP{Assignment}{0.225}, \entryP{Setup}{0.078}},
   legend cell align=left,
   legend style={at={(-0.11,-0.2)},
   legend columns=4,
   anchor=north west,
   font=\small}
]

\addlegendimage{color=refColor,line width=1.5pt,mark=square*}
\addlegendimage{color=ourColor,line width=1.5pt,mark=*}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{color=patColor,line width=1.5pt,mark=*,mark options={fill=white}} %MEAT
\addlegendimage{color=cycleColor,line width=1.5pt,mark=*,mark options={fill=white}} %CycleElim
\addlegendimage{color=assignmentColor,line width=1.5pt,mark=*,mark options={fill=white}} %AssignmentInitWalking
\addlegendimage{color=setupColor,line width=1.5pt,mark=*,mark options={fill=white}} %Setup

\addplot [color=refColor,nicePlotA,mark=square*] table {
   1 74.0657
   20 135.544
   40 182.633
   60 219.911
   80 260.056
   100 299.565
   120 324.965
   140 341.177
   160 353.766
   180 359.71
   200 378.584
   220 386.218
   240 400.168
   260 409.632
   280 430.853
   300 449.071
   320 458.554
   340 467.088
   360 475.637
   380 486.123
   400 498.191
   420 518.566
   440 529.42
   460 534.816
   480 545.889
   500 555.213
};

\addplot[color=ourColor,nicePlotA,mark=*] table[x=PassMult,y=Total,col sep=tab]{fig/passengerMultiplierResults.results};

\foreach \x in {1,...,25}{\addplot[color=setupColor,nicePlotB] table[x=PassMult,y=Setup,col sep=tab]{fig/passengerMultiplierResults\x.results};}
\foreach \x in {1,...,25}{\addplot[color=patColor,nicePlotB] table[x=PassMult,y=MEAT,col sep=tab]{fig/passengerMultiplierResults\x.results};}
\foreach \x in {1,...,25}{\addplot[color=assignmentColor,nicePlotB] table[x=PassMult,y=AssignmentInitWalking,col sep=tab]{fig/passengerMultiplierResults\x.results};}
\foreach \x in {1,...,25}{\addplot[color=cycleColor,nicePlotB] table[x=PassMult,y=CycleElim,col sep=tab]{fig/passengerMultiplierResults\x.results};}

\end{axis}

\begin{axis}[
   height=\plotH,
   width=\plotW,
   xmin=-13,
   xmax=513,
   ymin=-30,
   ymax=630,
   xmajorticks=false,
   ytick={0, 120, 240, 360, 480, 600},
   yticklabel=\pgfmathparse{\tick/60}\!${\pgfmathprintnumber{\pgfmathresult}}$,
   tick pos=right,
   ticklabel pos=right
]
\end{axis}

\clip (0,0) rectangle (1,5.16);

\end{tikzpicture}


==> fig/transfer.tex <==
\newcommand{\myScale}{0.8}
\newcommand{\edgeWidth}{2pt}
\newcommand{\ws}{\hphantom{--}}
\newcommand{\gs}{\hphantom{\tiny$\cdot$}}

\begin{tikzpicture}[line cap=butt,line join=round,>=angle 60,x=\myScale cm,y=\myScale cm]

\clip(-5,-1.8) rectangle (5,1.8);
%\draw[step=0.5,color=black!40] (-5,-2) grid (5,2);
%\draw(-5,-2) rectangle (5,2);

\colorlet{nodeColor}{KITblack!80}

\tikzstyle{vertex}=[circle,line width=1.5pt,minimum size=0.1pt]
\node (u) at  (-4.0, 0.0) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};
\node (v) at  ( 0.0, 0.0) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};
\node (w) at  ( 4.0, 0.0) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};
\node (x) at  ( 3.0, 1.5) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};
\node (y) at  ( 3.5,-1.5) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};

\node (ut) at (u) [color=nodeColor] {\vertexa};
\node (vt) at (v) [color=nodeColor] {\vertexb};
\node (wt) at (w) [color=nodeColor] {\vertexc};
\node (xt) at (x) [color=nodeColor] {\vertexd};
\node (yt) at (y) [color=nodeColor] {\vertexe};

\node at (-0.5,-0.5) [] {\footnotesize$\buffertime=5$};

\draw [->,line width=\edgeWidth,color=KITgreen]  (u) -- (v) node [midway,above=-2pt] {8:00\,--\,8:05\ws};
\draw [->,line width=\edgeWidth,color=KITgreen]  (v) -- (w) node [midway,above=-2pt] {8:06\,--\,8:15\ws};
\draw [->,line width=\edgeWidth,color=KITblue]   (v) .. controls +(60:1) and +(180:1.5) .. (x) node [midway,above=-2pt,sloped] {8:10\,--\,8:15\ws};
\draw [->,line width=\edgeWidth,color=KITred]    (v) .. controls +(-60:1) and +(180:1.5) .. (y) node [midway,below=-2pt,sloped] {8:09\,--\,8:15\ws};

\end{tikzpicture}


==> fig/zone.tex <==
\newcommand{\myScale}{0.8}
\newcommand{\tripWidth}{2pt}
\newcommand{\edgeWidth}{1pt}
\newcommand{\ws}{\hphantom{--}}
\newcommand{\gs}{\hphantom{\tiny$\cdot$}}

\begin{tikzpicture}[line cap=butt,line join=round,>=angle 60,x=\myScale cm,y=\myScale cm]

\clip(-5,-1.6) rectangle (5,2);
%\draw[step=0.5,color=black!40] (-5,-2) grid (5,2);
%\draw(-5,-2) rectangle (5,2);

\colorlet{nodeColor}{KITblack!80}
\colorlet{edgeColor}{KITblack}

\draw[line width=2pt,color=KITgreen!80,fill=KITgreen!30] plot [smooth cycle] coordinates {(0.8,1.4) (-0.2,1.8) (-2.2,1.2) (-2,0.1) (-2,-0.5) (-1.6,-0.8) (0.2,0) (2.0,-0.3) (2.9,0) (3.2,0.8) };

\tikzstyle{vertex}=[circle,line width=1.5pt,minimum size=0.1pt]
\node (u) at  (-4.0, -1.0) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};
\node (v) at  ( 4.0, -1.0) [vertex,draw=nodeColor!100,fill=nodeColor!40] {\gs};

\node (ut) at (u) [color=nodeColor] {\vertexa};
\node (vt) at (v) [color=nodeColor] {\vertexb};

\tikzstyle{dot}=[circle,fill,inner sep=1.5pt]
\node (zu) at  (-1.3, 0.6) [dot,fill=nodeColor!100] {\gs};
\node (zv) at  (2.5, 0.3)  [dot,fill=nodeColor!100] {\gs};

\draw [densely dashed,line width=\edgeWidth,color=edgeColor]  (u) .. controls +(-30:3) and +(165:5) .. (v) node [midway,below=-5pt] {\ws\hspace{40pt}10};
\draw [densely dashed,line width=\edgeWidth,color=edgeColor]  (u) -- (zu) node [midway,above left=-2pt] {4\ws};
\draw [densely dashed,line width=\edgeWidth,color=edgeColor]  (zv) -- (v) node [midway,above right=-2pt] {3\ws};


\end{tikzpicture}

